Brauer and iquantum categorification

We show that locally finite Abelian module categories over the affine Brauer category are the same thing as locally finite Abelian 2-representations of a certain 2-iquantum group satisfying some additional nilpotency and finiteness properties. Our results are valid over algebraically closed fields of characteristic other than 2 and for arbitrary spectra. This extends recent work of Gao, Rui and Song, who treated characteristic 0 with half-integral spectrum. The relevant Satake diagrams are of quasi-split type AIII and of diagonal type A, including affine types in positive characteristic. The key step in our approach identifies the affine Brauer category with a topologically dense monoidal subcategory of a completion of the 2-iquantum group. As an application, we show that deformed cyclotomic quotients on the two sides are equivalent.

==> (inline-0) <==
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (0,-0.3)\botlabel{i} -- (0,0.3);
\circled{0,0}{u};
\end{tikzpicture}
&\coloneq
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (0,-0.3)\botlabel{i} -- (0,0.3);
\pin{0,0}{0.5,0}{\frac{1}{u-x}};
\end{tikzpicture}\ ,& 
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (0,-0.3)\botlabel{i} -- (0,0.3);
\circledbar{0,0}{u};
\end{tikzpicture}
&\coloneq
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (0,-0.3)\botlabel{i} -- (0,0.3);
\pin{0,0}{0.5,0}{\frac{1}{u+x}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[fakebubble] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{0.4,0}{\lambda};
\bubblelabel{0,0}{u};
\end{tikzpicture}
&\coloneq
\sum_{r = 0}^{\del_i-\lambda_i}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{0.4,0}{\lambda};
\dottybubblelabel{0,0}{r};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ,scale=.8]
\draw[fakebubble] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{0.4,0}{\lambda};
\bubblelabel{0,0}{u};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{0.95,0}{\lambda};
\node at (.53,0) {$(u)$};
\end{tikzpicture}
&\coloneq 
\zeta_i(\lambda)^{-1}\left(
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[fakebubble] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{0.4,0}{\lambda};
\bubblelabel{0,0}{u};
\node at (0,.3) {$\phantom{.}$};
\node at (0,-.3) {$\phantom{.}$};
\end{tikzpicture}+
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{0.6,0}{\lambda};
\circled{0.25,0}{u};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\node at (.55,0) {$(u)$};
\region{1.1,0}{\lambda};
\end{tikzpicture} &\in 
u^{\del_i-\lambda_i}\id_{\one_\lambda}
+ u^{\del_i-\lambda_i-1} 
\End_{\UU^\imath}(\one_\lambda)\llbracket u^{-1} \rrbracket,\\
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{i}};
\node at (.51,0) {$(u)$};
\region{1,0}{\lambda};
\end{tikzpicture}\!\!
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.38,0) {\strandlabel{\ibar}};
\node at (.67,0) {$(-u)$};
\end{tikzpicture}\!
& = (-1)^{\del_i+\lambda_i} u^{-a_{i,-i}} \id_{\one_\lambda},
 \label{iinfgrass}\\
\label{ibubslide}
\begin{tikzpicture}[anchorbase,iQ]
\draw[-] (-0.7,-0.5)\botlabel{j} to (-0.7,0.5);
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\pin{-.7,0}{-1.8,0}{(u-x)^{a_{i,j}}};
\node at (.51,0) {$(u)$};
\end{tikzpicture}&=
\begin{tikzpicture}[anchorbase,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-.36,0) {\strandlabel{\ibar}};
\node at (.51,0) {$(u)$};
\pin{1,0}{2.2,0}{(u+x)^{a_{i, -j}}};
\draw[-] (1,-0.5)\botlabel{j} to (1,0.5);
\end{tikzpicture},\\
\label{izigzag}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,0.4) -- (-0.3,0) arc(180:360:0.15) arc(180:0:0.15) -- (0.3,-0.4) \botlabel{i};
\end{tikzpicture}
&=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (0,-0.4)\botlabel{i} -- (0,0.4);
\end{tikzpicture}\ =
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.4) \botlabel{i}-- (-0.3,0) arc(180:0:0.15) arc(180:360:0.15) -- (0.3,0.4);
\end{tikzpicture}\ ,
\\\label{ipivotal}
\begin{tikzpicture}[iQ,baseline=-3pt,scale=1]
\draw[-] (-.3,.25)\toplabel{i} to [out=-90,in=-90,looseness=3] (.3,.25);
\closeddot{-.27,.03};
\end{tikzpicture}\ &=
-\ 
\begin{tikzpicture}[iQ,baseline=-3pt,scale=1]
\draw[-] (-.3,.25)\toplabel{i} to [out=-90,in=-90,looseness=3] (.3,.25);
\closeddot{.27,.03};
\end{tikzpicture}
\ ,\qquad
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25) \botlabel{i} to [out=90,in=90,looseness=3] (.3,-.25);
\closeddot{-.27,-.03};
\end{tikzpicture}\ =
-\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25)\botlabel{i} to [out=90,in=90,looseness=3] (.3,-.25);
\closeddot{.27,-.03};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[iQ,baseline=-5pt,scale=1.2]
\draw[-] (-0.25,0.15)\toplabel{i}  to[out=-90,in=-90,looseness=3] (0.25,0.15);
\draw[-] (0.3,-0.4)to[out=up,in=down] (0,0.15)\toplabel{j};
\end{tikzpicture}&=
r_{i,j}\ \begin{tikzpicture}[iQ,baseline=-5pt,scale=1.2]
\draw[-] (-0.25,0.15) \toplabel{i} to[out=-90,in=-90,looseness=3] (0.25,0.15);
\draw[-] (-0.3,-0.4) to[out=up,in=down] (0,0.15)\toplabel{j};
\end{tikzpicture}\ ,
\qquad
\begin{tikzpicture}[iQ,baseline=.5pt,scale=1.2]
\draw[-] (-0.25,-0.15)  to[out=90,in=90,looseness=3] (0.25,-0.15)\botlabel{i};
\draw[-] (-0.3,0.4) \braiddown (0,-0.15)\botlabel{j};
\end{tikzpicture}
=r_{i,j}\ \begin{tikzpicture}[iQ,baseline=.5pt,scale=1.2]
\draw[-] (-0.25,-0.15)  to[out=90,in=90,looseness=3] (0.25,-0.15)\botlabel{i};
\draw[-] (0.3,0.4) \braiddown (0,-0.15)\botlabel{j};
\end{tikzpicture}\ ,\label{ipitchfork}\\
\label{idemazure}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\closeddot{-0.15,-0.15};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\closeddot{0.15,0.15};
\end{tikzpicture}
&= \delta_{i,j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{j} -- (0.2,0.3);
\end{tikzpicture}-
\delta_{i,-j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) to [looseness=2,out=-90,in=-90] (-0.2,0.3)\toplabel{j};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\closeddot{-0.15,0.15};
\end{tikzpicture}
- 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\closeddot{0.15,-0.15};
\end{tikzpicture}\ ,\\\label{icurl}
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{i} to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
\end{tikzpicture}
&=
\left[\ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (-0.8,-0.5)\botlabel{i} -- (-0.8,0.5);
\circledbar{-0.8,0}{u};
\draw[fakebubble] (-0.4,0) arc(180:-180:0.2);
\node at (-0.48,0) {\strandlabel{i}};
\bubblelabel{-.2,0}{u};
\end{tikzpicture}\ 
\right]_{u:-1},\\
\label{iquadratic}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.2,-0.4) \botlabel{i} to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
\draw[-] (0.2,-0.4) \botlabel{j} to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
\end{tikzpicture}
&=
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{j} -- (0.2,0.3);
\pinpin{0.2,0}{-0.2,0}{-.95,0}{Q^\imath_{i,j}(x,y)};
\end{tikzpicture}
+
\delta_{i,-j}
\left[\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.2,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) to [looseness=2.2,out=-90,in=-90] (-0.2,0.3)\toplabel{i};
\circled{-.17,.14}{u};
\circled{-.17,-.14}{u};
\draw[fakebubble] (0.4,0) arc(180:-180:0.16);
\node at (0.33,0) {\strandlabel{\ibar}};
\bubblelabel{0.56,0}{u};
\end{tikzpicture}\right]_{u:-1}\!\!,
\\\label{ibraid}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\end{tikzpicture}
\,-\,
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\end{tikzpicture}
&= \delta_{i,k}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.28,-0.4) \botlabel{i} -- (-0.28,0.4);
\draw[-] (0,-0.4) \botlabel{j} -- (0,0.4);
\draw[-] (0.28,-0.4) \botlabel{k} -- (0.28,0.4);
\pinpinpin{-.28,0}{0,0}{.28,0}{1.7,0}{
\frac{Q^\imath_{i,j}(x,y)-Q^\imath_{i,j}(z,y)}{x-z}};
\end{tikzpicture}
+
\delta_{i,-j}\delta_{-j,k}\!
\left[\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.2,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) to [looseness=2.2,out=-90,in=-90] (-0.2,0.3)\toplabel{i};
\draw[-] (.84,-.3) \botlabel{k} to (.84,.3);
\circled{-.17,.14}{u};
\circled{-.17,-.14}{u};
\circled{.84,0}{u};
\draw[fakebubble] (0.33,0) arc(180:-180:0.16);
\node at (0.26,0) {\strandlabel{\ibar}};
\bubblelabel{0.49,0}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.22,-0.3) \botlabel{j} to [looseness=2.2,out=90,in=90] (0.18,-0.3);
\draw[-] (0.18,0.3) to [looseness=2.2,out=-90,in=-90] (-0.22,0.3)\toplabel{j};
\draw[-] (-.9,-.3) \botlabel{i} to (-.9,.3);
\circledbar{-.9,0}{u};
\circledbar{.15,.14}{u};
\circledbar{.15,-.14}{u};
\draw[fakebubble] (-0.63,0) arc(180:-180:0.16);
\node at (-0.68,0) {\strandlabel{i}};
\bubblelabel{-0.47,0}{u};
\end{tikzpicture}
\right]_{\!u:-1}\notag\\
&\hspace{-10mm}
-\delta_{i,-j}r_{-i,k}
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.3,0.3)  -- (0.3,-0.3)\botlabel{k};
\draw[-] (0,-0.3) [out=90,in=90,looseness=2.5] to  (-0.3,-0.3)\botlabel{i};
\draw[-] (0.3,0.3) [out=-90,in=-90,looseness=2.5] to (0,0.3) \toplabel{j};
\pinpinpinmid{-.08,-.1}{0,0}{.08,.1}{1.4,0}{
\frac{Q^\imath_{j,k}(x,y)-Q^\imath_{j, k}(z,y)}{x-z}};
\end{tikzpicture}
-\delta_{-j,k}r_{k,i}^{-1}
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0.3,0.3)  -- (-0.3,-0.3)\botlabel{i};
\draw[-] (0,-0.3) \botlabel{j} [out=90,in=90,looseness=2.5] to  (0.3,-0.3);
\draw[-] (-0.3,0.3) \toplabel{k}[out=-90,in=-90,looseness=2.5] to (0,0.3) ;
\pinpinpinmid{.08,-.1}{0,0}{-.08,.1}{1.4,0}{
\frac{Q^\imath_{j, i}(x,y)-Q^\imath_{j, i}(z,y)}{x-z}};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25) \botlabel{i}to [out=90,in=90,looseness=3] (.3,-.25);
\circled{-.27,.03}{u};
\end{tikzpicture}\ &=
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25) \botlabel{i} to [out=90,in=90,looseness=3] (.3,-.25);
\circledbar{.27,.03}{u};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25) \botlabel{i} to [out=90,in=90,looseness=3] (.3,-.25);
\circledbar{-.27,.03}{u};
\end{tikzpicture}\ &=
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25)\botlabel{i} to [out=90,in=90,looseness=3] (.3,-.25);
\circled{.27,.03}{u};
\end{tikzpicture}\ ,\\
\label{genidemazure}  
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circled{-0.15,0.15}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circled{0.15,-0.15}{u};
\end{tikzpicture} &=
 \delta_{i,j}  \ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{i} -- (0.2,0.3);
\circled{-0.2,0}{u};
\circled{0.2,0}{u};
\end{tikzpicture} -
\delta_{i,-j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.3,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) \toplabel{i} to [looseness=2.3,out=-90,in=-90] (-0.2,0.3);
\circled{0.16,-0.14}{u};
\circled{-0.16,0.14}{u};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circledbar{-0.15,0.15}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circledbar{0.15,-0.15}{u};
\end{tikzpicture} &=
\delta_{i,-j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.3,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) \toplabel{i} to [looseness=2.3,out=-90,in=-90] (-0.2,0.3);
\circledbar{0.16,-0.14}{u};
\circledbar{-0.16,0.14}{u};
\end{tikzpicture}-
 \delta_{i,j}  \ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{i} -- (0.2,0.3);
\circledbar{-0.2,0}{u};
\circledbar{0.2,0}{u};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\pin{-.15,.15}{-.7,.15}{f(x)};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\pin{.15,-.15}{.7,-.15}{f(x)};
\end{tikzpicture}
&= \delta_{i,j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{j} -- (0.2,0.3);
\pinpin{-.2,0}{.2,0}{1,0}{\partial_{x,y}f(x)};
\end{tikzpicture}-
\delta_{i,-j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) to [looseness=2,out=-90,in=-90] (-0.2,0.3)\toplabel{j};
\pinpinmid{-.17,.15}{1,0}{.17,-.15}{\partial_{x,y}f(x)};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\pin{-.15,-.15}{-.7,-.15}{f(x)};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\pin{.15,.15}{.7,.15}{f(x)};
\end{tikzpicture}
&= \delta_{i,j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{j} -- (0.2,0.3);
\pinpin{-.2,0}{.2,0}{1,0}{\partial_{x,y}f(x)};
\end{tikzpicture}-
\delta_{i,-j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) to [looseness=2,out=-90,in=-90] (-0.2,0.3)\toplabel{j};
\pinpinmid{.17,.15}{1,0}{-.17,-.15}{\partial_{x,y}f(x)};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{i} -- (-0.3,0.3);
\pinpin{-.15,.15}{.15,.15}{.9,.15}{f(x,y)};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{i} -- (-0.3,0.3);
\pinpin{-.15,-.15}{.15,-.15}{.9,-.15}{f(y,x)};
\end{tikzpicture}
&=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{i} -- (0.2,0.3);
\pinpin{-.2,0}{.2,0}{1,0}{\partial_{x,y}f(x,y)};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{i} -- (-0.3,0.3);
\pinpin{-.15,.15}{.15,.15}{.9,.15}{f(x,y)};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{i} -- (-0.3,0.3);
\pinpin{-.15,-.15}{.15,-.15}{.9,-.15}{f(x,y)};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{0} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{0} -- (-0.3,0.3);
\pinpin{-.15,.15}{.15,.15}{.75,.15}{x^n+y^n};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{0} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{0} -- (-0.3,0.3);
\pinpin{-.15,-.15}{.15,-.15}{.75,-.15}{x^n+y^n};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{i} to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
\circled{0.45,0}{u};
\region{.75,0}{\lambda};
\end{tikzpicture}\ 
&=
\zeta_{-i}(\lambda)
\left[\ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (-0.8,-0.5)\botlabel{i} -- (-0.8,0.5);
\circledbar{-0.8,0}{u};
\draw (-0.4,0) arc(180:-180:0.2);
\node at (0.24,0) {$(u)$};
\node at (-0.49,0) {\strandlabel{i}};
\region{.6,0}{\lambda};
\end{tikzpicture}
\right]_{u:<0}\!\!\!\!-\frac{\delta_{i,0}}{2u}
\ \begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (-0.8,-0.5)\botlabel{i} -- (-0.8,0.5);
\circled{-0.8,0}{u};
\region{-0.4,0}{\lambda};
\end{tikzpicture}\ .
\end{align}

For any $\lambda \in X^\imath$,
the bubble
$\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{0}};
\region{0.45,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{0.45,0}{\lambda};
\dottybubblelabel{0,0}{0};
\end{tikzpicture}=\zeta_i(\lambda)\id_{\one_\lambda}$
if $\del_i-\lambda_i \geq 0$, and
\begin{align}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{.75,0}{\lambda};
\multcloseddot{.25,0}{west}{r};
\end{tikzpicture}=
\begin{dcases}
\zeta_i(\lambda)\id_{\one_\lambda} &\text{if $r=\lambda_i-\del_i-1 \geq 0$}\\
0&\text{if $0 \leq r < \lambda_i-\del_i-1$.}
\end{dcases}
\end{align}
The generators 
$\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{0.45,0}{\lambda};
\dottybubblelabel{0,0}{r};
\node at (0,-.3) {$\phantom{.}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{\ibar}};
\region{0.45,0}{\lambda};
\dottybubblelabel{0,0}{r};
\node at (0,-.3) {$\phantom{.}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.36,0) {\strandlabel{i}};
\region{0.75,0}{\lambda};
\multcloseddot{0.25,0}{west}{r};
\node at (0,-.3) {$\phantom{.}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (0,-.5)\botlabel{0} to (0,.5);
\draw[-] (.5,-.5)\botlabel{0} to (.5,.5);
\internalbubbleplus[180]{0,0};
\internalbubbleminus[0]{.5,0};
\end{tikzpicture}&=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-2.5,-.5)\botlabel{0} to (-2.5,.5);
\draw[-] (.5,-.5)\botlabel{0} to (.5,.5);
\pinpinmid{-2.5,0}{-1,0}{.5,0}{1-x-y+(x-y)\G(x,y)};
\end{tikzpicture},\\
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (0,.5)\toplabel{0} to[out=-90,in=-90,looseness=3] (.5,.5);
\draw[-] (0,-.5)\botlabel{0} to[out=90,in=90,looseness=3] (.5,-.5);
\internalbubbleminus[0]{.02,.28};
\internalbubbleplus[180]{.48,-.28};
\end{tikzpicture}&=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (0,.5)\toplabel{0} to[out=-90,in=-90,looseness=3] (.5,.5);
\draw[-] (0,-.5)\botlabel{0} to[out=90,in=90,looseness=3] (.5,-.5);
\pinpinmid{.47,-.3}{1.9,0}{.47,.3}{1-x+y+(x+y)\G(x,-y)};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (0,-.5)\botlabel{0} to (0,.5);
\draw[-] (.5,-.5)\botlabel{0} to (.5,.5);
\internalbubbleplus[180]{0,0};
\internalbubbleminus[0]{.5,0};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (0,-.5)\botlabel{0} to (0,.5);
\draw[-] (2,-.5)\botlabel{0} to (2,.5);
\pinpinmid{0,0}{1,0}{2,0}{\Delta_0(x)\nabla_0(-y)};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=.6]
\draw(-.8,-.7)\botlabel{0} to (-.8,.7);
\pin{-.8,0}{-2.25,0}{\nabla_0(-x)};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,centerzero,scale=.6]
\draw(-.8,-.7)\botlabel{0} to (-.8,.7);
\internalbubbleminus[0]{-.8,0};
\end{tikzpicture}&=
\bigg(
\ \begin{tikzpicture}[iQ,centerzero,scale=.6]
\draw(-.8,-.7)\botlabel{0} to (-.8,.7);
\internalbubbleplus[180]{-.8,0};
\end{tikzpicture}\bigg)^{-1}
=
\bigg(
\ \begin{tikzpicture}[iQ,centerzero,scale=.6]
\draw(-.8,-.7)\botlabel{0} to (-.8,.7);
\pin{-.8,0}{.4,0}{\Delta_0(x)};
\end{tikzpicture}\ \bigg)^{-1}
=
\begin{tikzpicture}[iQ,centerzero,scale=.6]
\draw(-.8,-.7)\botlabel{0} to (-.8,.7);
\pin{-.8,0}{.45,0}{\frac{1}{\Delta_0(x)}};
\end{tikzpicture}\ ,\\\label{stomp}
\begin{tikzpicture}[iQ,centerzero,scale=.6]
\draw(-.8,-1)\botlabel{0} to (-.8,1);
\draw(.3,-1)\botlabel{0} to (.3,1);
\internalbubbleplus[180]{-.8,0};
\end{tikzpicture}
&=
\begin{tikzpicture}[iQ,centerzero,scale=.6]
\draw(-1.1,-1)\botlabel{0} to (-1.1,1);
\draw(1.2,-1)\botlabel{0} to (1.2,1);
\pin{-1.1,0}{.1,0}{\Delta_0(x)};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,centerzero,scale=.6]
\draw(0,-1)\botlabel{0} to (0,1);
\draw(.8,-1)\botlabel{0} to (.8,1);
\pin{0,.65}{2.1,.65}{\Delta_0(x)};
\pinpin{0,-0.45}{.8,-0.45}{2.3,-.45}{\frac{1-x-y}{1-x+y}};
\end{tikzpicture}\ ,\\\label{malarky}
\begin{tikzpicture}[iQ,centerzero,scale=.8]
\draw(-.8,-1)\botlabel{0} to (.3,1);
\draw(.3,-1)\botlabel{0} to (-.8,1);
\internalbubbleplus[180]{-.6,.6};
\pinpin{-.42,.3}{-.08,.3}{-1.7,.3}{\frac{1-x+y}{1-x-y}};
\end{tikzpicture}-
\begin{tikzpicture}[iQ,centerzero,scale=.8]
\draw(-.8,-1)\botlabel{0} to (.3,1);
\draw(.3,-1)\botlabel{0} to (-.8,1);
\internalbubbleplus[180]{.1,-.6};
\end{tikzpicture}
&=\begin{tikzpicture}[iQ,centerzero,scale=.8]
\draw(-.6,-1)\botlabel{0} to (-.6,1);
\draw(0,-1)\botlabel{0} to (0,1);
\pinpin{-.6,0}{0,0}{1.1,0}{D(x,y)};
\end{tikzpicture}-
\begin{tikzpicture}[iQ,centerzero,scale=.8]
\draw(-.9,-1)\botlabel{0} to[out=90,in=90,looseness=3] (0,-1);
\draw(-0.9,1)\toplabel{0} to[out=-90,in=-90,looseness=3] (0,1);
\pinpinmid{-0.05,-.7}{.9,0}{-.05,.7}{D(x,-y)};
\end{tikzpicture}\ , \\\label{snarky}
\begin{tikzpicture}[iQ,centerzero,scale=.8]
\draw(-.8,-1)\botlabel{0} to (.3,1);
\draw(.3,-1)\botlabel{0} to (-.8,1);
\internalbubbleplus[180]{-.61,-.62};
\pinpin{-.42,-.3}{-.08,-.3}{-1.7,-.3}{\frac{1-x+y}{1-x-y}};
\end{tikzpicture}-
\begin{tikzpicture}[iQ,centerzero,scale=.8]
\draw(-.8,-1)\botlabel{0} to (.3,1);
\draw(.3,-1)\botlabel{0} to (-.8,1);
\internalbubbleplus[180]{.1,.6};
\end{tikzpicture}
&=\begin{tikzpicture}[iQ,centerzero,scale=.8]
\draw(-.6,-1)\botlabel{0} to (-.6,1);
\draw(0,-1)\botlabel{0} to (0,1);
\pinpin{-.6,0}{0,0}{1.1,0}{D(x,y)};
\end{tikzpicture}-
\begin{tikzpicture}[iQ,centerzero,scale=.8]
\draw(-.9,-1)\botlabel{0} to[out=90,in=90,looseness=3] (0,-1);
\draw(-0.9,1)\toplabel{0} to[out=-90,in=-90,looseness=3] (0,1);
\pinpinmid{-0.05,-.7}{.9,0}{-.05,.7}{D(-x,y)};
\end{tikzpicture}
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpin{.07,-.1}{-.07,-.1}{-.7,-.1}{1-x-y};
\internalbubbleminus[0]{-.15,.2};
\internalbubbleplus[180]{.17,-.24};
\end{tikzpicture}
\ +\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0.3,-.4)\botlabel{0} to (0.3,.4);
\draw[-] (1.7,-.4)\botlabel{0} to (1.7,.4);
\internalbubbleminus[0]{0.3,.22};
\internalbubbleplus[180]{1.7,-.22};
\pinpinmid{0.3,0}{1,0}{1.7,0}{\G(x,y)};
\end{tikzpicture}
=
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpinmid{.15,-.2}{.8,0}{.15,.2}{1-x+y};
\end{tikzpicture}\ +\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0,.4)\toplabel{0} to[out=-90,in=-90,looseness=3] (.4,.4);
\draw[-] (0,-.4)\botlabel{0} to[out=90,in=90,looseness=3] (.4,-.4);
\pinpinmid{.37,.2}{1.1,0}{.37,-.2}{\G(x,-y)};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (.3,-.5)\botlabel{0} -- (0.3,.5);
\draw (1.9,-.5)\botlabel{0} -- (1.9,.5);
\internalbubbleminus[0]{.3,.3};
\internalbubbleplus[180]{1.9,-.3};
\pinpinmid{.3,0}{1.1,0}{1.9,0}{\G(x,y)};
\end{tikzpicture}
&=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-.1,-.5)\botlabel{0} -- (-.1,.5);
\draw (.3,-.5)\botlabel{0} -- (.3,.5);
\pinpin{-.1,0}{.3,0}{1.1,0}{\frac{D(x,y)}{\Delta_0(x)}};
\end{tikzpicture}
+\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-.1,-.5)\botlabel{0} -- (-.1,.5);
\draw (.3,-.5)\botlabel{0} -- (.3,.5);
\pinpin{-.1,0}{.3,0}{1,0}{\frac{\Delta_0(y)}{\Delta_0(x)}};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (.3,-.5)\botlabel{0} -- (0.3,.5);
\draw (1.9,-.5)\botlabel{0} -- (1.9,.5);
\pinpinmid{.3,0}{1.1,0}{1.9,0}{\G(x,y)};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (1.4,-.5)\botlabel{0} -- (1.4,.5);
\draw (1.9,-.5)\botlabel{0} -- (1.9,.5);
\pinpin{1.4,0}{1.9,0}{3.6,0}{\frac{\frac{(1-x-y)\Delta_0(x)}{(1-x+y)\Delta_0(y)} - (1-x-y)}{x-y}};
\end{tikzpicture}\ .
$$
Also \cref{whoosh,stomp} imply that
$$
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (.3,-.5)\botlabel{0} -- (0.3,.5);
\draw (.9,-.5)\botlabel{0} -- (.9,.5);
\internalbubbleminus[0]{.3,0};
\internalbubbleplus[180]{.9,0};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (.4,-.5)\botlabel{0} -- (0.4,.5);
\draw (.9,-.5)\botlabel{0} -- (.9,.5);
\pinpin{.4,0}{.9,0}{2,0}{\frac{(1-x+y)\Delta_0(y)}{(1-x-y)\Delta_0(x)}};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (.3,-.5)\botlabel{0} -- (0.3,.5);
\draw (1.9,-.5)\botlabel{0} -- (1.9,.5);
\internalbubbleminus[0]{.3,.3};
\internalbubbleplus[180]{1.9,-.3};
\pinpinmid{.3,0}{1.1,0}{1.9,0}{\G(x,y)};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (1.4,-.5)\botlabel{0} -- (1.4,.5);
\draw (1.9,-.5)\botlabel{0} -- (1.9,.5);
\pinpin{1.4,0}{1.9,0}{3.3,0}{\frac{\Delta_0(x)-(1-x+y)\Delta_0(y)}{(x-y)\Delta_0(x)}};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (1.4,-.5)\botlabel{0} -- (1.4,.5);
\draw (1.9,-.5)\botlabel{0} -- (1.9,.5);
\pinpin{1.4,0}{1.9,0}{3.3,0}{\frac{\Delta_0(x)-\Delta_0(y)}{(x-y)\Delta_0(x)}+\frac{\Delta_0(y)}{\Delta_0(x)}};
\end{tikzpicture}
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpin{.07,-.1}{-.07,-.1}{-.7,-.1}{1-x-y};
\internalbubbleminus[0]{-.15,.2};
\internalbubbleplus[180]{.17,-.24};
\end{tikzpicture}
&\stackrel{\cref{zeroslider}}{=}\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpin{.065,.09}{-.065,.09}{-.7,.09}{1-x-y};
\internalbubbleminus[0]{-.18,.27};
\internalbubbleplus[180]{.15,-.2};
\end{tikzpicture}
\ \ \substack{\cref{malarky}\\{\textstyle=}\\\cref{scorching}}\ \ 
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpin{.15,.2}{-.15,.2}{-.75,.2}{1-x+y};
\end{tikzpicture}
-\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.6,-.8)\botlabel{0} to (-.6,.8);
\draw(0,-.8)\botlabel{0} to (0,.8);
\internalbubbleminus[0]{-.6,.4};
\pinpin{-.6,-.55}{0,-.55}{1.15,-.55}{D(x,y)};
\pinpin{-.6,-.1}{0,0}{1.15,.2}{1-x-y};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.9,-.8)\botlabel{0} to[out=90,in=90,looseness=2.5] (0,-.8);
\draw(-0.9,.8)\toplabel{0} to[out=-90,in=-90,looseness=2.5] (0,.8);
\internalbubbleminus[0]{-.85,.45};
\pinpinmid{-0.05,-.5}{1.1,0}{-.05,.5}{D(x,-y)};
\end{tikzpicture}\\
&\substack{\cref{idemazure}\\{\textstyle=}\\\cref{riveting}}\ \ 
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpinmid{.15,-.2}{.8,0}{.15,.2}{1-x+y};
\end{tikzpicture}
-\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.6,-.8)\botlabel{0} to (-.6,.8);
\draw(0,-.8)\botlabel{0} to (0,.8);
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.9,-.8)\botlabel{0} to[out=90,in=90,looseness=2.5] (0,-.8);
\draw(-0.9,.8)\toplabel{0} to[out=-90,in=-90,looseness=2.5] (0,.8);
\end{tikzpicture}
-\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.6,-.8)\botlabel{0} to (-.6,.8);
\draw(0,-.8)\botlabel{0} to (0,.8);
\internalbubbleminus[0]{-.6,.4};
\pinpin{-.6,-.55}{0,-.55}{1.15,-.55}{D(x,y)};
\pinpin{-.6,-.1}{0,0}{1.15,.2}{1-x-y};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.9,-.8)\botlabel{0} to[out=90,in=90,looseness=2] (0,-.8);
\draw(-0.9,.8)\toplabel{0} to[out=-90,in=-90,looseness=3] (0,.8);
\internalbubbleplus[0]{.04,.72};
\pinpinmid{-0.1,-.46}{1.3,-.2}{-.1,.28}{D(x,-y)};
\end{tikzpicture}\\
&\substack{\cref{whoosh}\\{\textstyle=}\\\cref{stomp}}\ \ 
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpinmid{.15,-.2}{.8,0}{.15,.2}{1-x+y};
\end{tikzpicture}
-\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.6,-.8)\botlabel{0} to (-.6,.8);
\draw(0,-.8)\botlabel{0} to (0,.8);
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.9,-.8)\botlabel{0} to[out=90,in=90,looseness=2.5] (0,-.8);
\draw(-0.9,.8)\toplabel{0} to[out=-90,in=-90,looseness=2.5] (0,.8);
\end{tikzpicture}
-\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.6,-.8)\botlabel{0} to (-.6,.8);
\draw(0,-.8)\botlabel{0} to (0,.8);
\pinpin{-.6,-.55}{0,-.55}{1.15,-.55}{\frac{D(x,y)}{\Delta_0(x)}};
\pinpin{-.6,.4}{0,.4}{1.15,.4}{1-x+y};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.9,-.8)\botlabel{0} to[out=90,in=90,looseness=2.5] (0,-.8);
\draw(-0.9,.8)\toplabel{0} to[out=-90,in=-90,looseness=2.5] (0,.8);
\pinpinmid{-0.1,.4}{1.75,0}{-.1,-.4}{D(x,-y)\nabla_0(y)};
\end{tikzpicture}\\
&\stackrel{\cref{malaysia}}{=}
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpinmid{.15,-.2}{.8,0}{.15,.2}{1-x+y};
\end{tikzpicture}
+\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.6,-.8)\botlabel{0} to (-.6,.8);
\draw(0,-.8)\botlabel{0} to (0,.8);
\pinpin{-.6,0}{0,0}{2.1,0}{\frac{(x-y)D(x,y)}{\Delta_0(x)}-1};
\end{tikzpicture}
-\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.6,-.8)\botlabel{0} to (-.6,.8);
\draw(0,-.8)\botlabel{0} to (0,.8);
\pinpin{-.6,0}{0,0}{1.25,0}{\frac{D(x,y)}{\Delta_0(x)}};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.9,-.8)\botlabel{0} to[out=90,in=90,looseness=2.5] (0,-.8);
\draw(-0.9,.8)\toplabel{0} to[out=-90,in=-90,looseness=2.5] (0,.8);
\pinpinmid{-0.1,.4}{1.4,0}{-.1,-.4}{\G(x,-y)};
\end{tikzpicture}\\
&\stackrel{\cref{DfromGPT}}{=}
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpinmid{.15,-.2}{.8,0}{.15,.2}{1-x+y};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.9,-.8)\botlabel{0} to[out=90,in=90,looseness=2.5] (0,-.8);
\draw(-0.9,.8)\toplabel{0} to[out=-90,in=-90,looseness=2.5] (0,.8);
\pinpinmid{-0.1,.4}{1.4,0}{-.1,-.4}{\G(x,-y)};
\end{tikzpicture}
-\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.6,-.8)\botlabel{0} to (-.6,.8);
\draw(0,-.8)\botlabel{0} to (0,.8);
\pinpin{-.6,0}{0,0}{1.3,0}{\frac{\Delta_0(y)}{\Delta_0(x)}};
\end{tikzpicture}
-\begin{tikzpicture}[iQ,centerzero,scale=.7]
\draw(-.6,-.8)\botlabel{0} to (-.6,.8);
\draw(0,-.8)\botlabel{0} to (0,.8);
\pinpin{-.6,0}{0,0}{1.25,0}{\frac{D(x,y)}{\Delta_0(x)}};
\end{tikzpicture}
\begin{tikzpicture}[iQ,anchorbase,scale=1.5]
\draw (-0.15,0)\botlabel{i} to[out=60,in=-90] (0.15,0.4) arc(0:180:0.15) to[out=-90,in=120] (0.15,0);
\pin{.15,.4}{.6,.4}{f(x)};
\region{.6,0.1}{\lambda};
\end{tikzpicture}=
\zeta_i(\lambda)\ \begin{tikzpicture}[anchorbase,scale=1.7,iQ]
\draw[-] (-0.2,0) \botlabel{i}to [out=90,in=90,looseness=3] (0.2,0);
\pin{-.18,.14}{-1.5,.14}{P_{i}(i+x)f(x)
+ Q_{i}(\partial_{x,x_i} f(x))};
\region{.3,.12}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,anchorbase,scale=1.5]
\draw (-0.15,0)\botlabel{0} to[out=60,in=-90] (0.15,0.4) arc(0:180:0.15) to[out=-90,in=120] (0.15,0);
\pin{.15,.4}{.6,.4}{f(x)};
\region{.6,0.1}{\lambda};
\end{tikzpicture}=
\zeta_0(\lambda)\ \begin{tikzpicture}[anchorbase,scale=1.7,iQ]
\draw[-] (-0.2,0) \botlabel{0}to [out=90,in=90,looseness=3] (0.2,0);
\pin{-.18,.14}{-1,.12}{Q_{0}(\partial_{x,x_0} f(x))};
\region{.3,.12}{\lambda};
\end{tikzpicture}-\ \begin{tikzpicture}[anchorbase,scale=1.7,iQ]
\draw[-] (-0.2,0) \botlabel{0}to [out=90,in=90,looseness=3] (0.2,0);
\pin{-.18,.14}{-.85,.14}{\partial_x f(x)};
\region{.3,.12}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,anchorbase,scale=1.7]
\draw (-0.15,0)\botlabel{i} to[out=60,in=-90] (0.15,0.4) arc(0:180:0.15) to[out=-90,in=120] (0.15,0);
\circled{.15,.4}{u};
\region{.3,0.25}{\lambda};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,anchorbase,scale=1.7]
\draw (-0.15,0)\botlabel{i} to[out=60,in=-90] (0.15,0.4) arc(0:180:0.15) to[out=-90,in=120] (0.15,0);
\circled{-.08,.09}{u};
\region{.3,0.25}{\lambda};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,anchorbase,scale=1.7]
\draw (-0.15,0)\botlabel{i} to[looseness=2,out=90,in=90] (0.15,0);
\draw[-] (-0.15,.4) arc(180:-180:0.14);
\circled{-.1,.1}{u};
\circled{.15,.4}{u};
\node at (-0.24,.4) {\strandlabel{\ibar}};
\region{.3,0.25}{\lambda};
\end{tikzpicture}
\stackrel{\cref{icurl}}{=}
\left[\
\begin{tikzpicture}[anchorbase,scale=1.7,iQ]
\draw[-] (-0.2,0) \botlabel{i}to [out=90,in=90,looseness=2.5] (0.2,0) ;
\circled{-0.17,.15}{u};
\draw[fakebubble] (-0.15,0.5) arc(180:-180:0.15);
\node at (-0.2,.5) {\strandlabel{\ibar}};
\bubblelabel{0,0.5}{u};
\region{.3,.3}{\lambda};
\end{tikzpicture}
\ \right]_{u:<0}
+
\begin{tikzpicture}[iQ,anchorbase,scale=1.7]
\draw (-0.15,0)\botlabel{i} to[looseness=2,out=90,in=90] (0.15,0);
\draw[-] (-0.15,.4) arc(180:-180:0.14);
\circled{-.1,.1}{u};
\circled{.14,.4}{u};
\node at (-0.24,.4) {\strandlabel{\ibar}};
\region{.3,0.25}{\lambda};
\end{tikzpicture}
\stackrel{\cref{trick}}{=}
\zeta_i(\lambda)
\begin{tikzpicture}[anchorbase,scale=1.7,iQ]
\draw[-] (-0.2,0) \botlabel{i}to [out=90,in=90,looseness=3.5] (0.2,0) ;
\circled{-0.17,.15}{u};
\pin{-.14,.3}{-.7,.3}{P_i(i+x)};
\region{.3,.3}{\lambda};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,anchorbase,scale=1.7]
\draw (-0.15,0)\botlabel{i} to[looseness=2,out=90,in=90] (0.15,0);
\draw[-] (-0.15,.4) arc(180:-180:0.14);
\circled{-.1,.1}{u};
\circled{.14,.4}{u};
\node at (-0.24,.4) {\strandlabel{\ibar}};
\region{.3,0.25}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to[out=60,in=-90] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-0.4);
\circled{.15,0}{u};
\region{.3,-.2}{\lambda};
\end{tikzpicture}
&\stackrel{\cref{genidemazure}}{=}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0}  to [out=90,in=90,looseness=2.2]
 (.15,-.4);
\circled{.15,0}{u};
\circled{-.15,-.3}{u};
\strand{-.24,0}{0};
\region{.25,-.15}{\lambda};
\draw (0,0) circle (1.6mm);
\end{tikzpicture}-
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\circled{-.15,-.15}{u};
\circled{.15,-.15}{u};
\region{.3,-.2}{\lambda};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0}  to [out=90,in=90,looseness=2.2]
 (.15,-.4);
\circled{.15,0}{u};
\circled{-.15,-.3}{u};
\strand{-.24,0}{0};
\region{.25,-.15}{\lambda};
\draw (0,0) circle (1.6mm);
\end{tikzpicture}-
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\circled{-.15,-.35}{u};
\circledbar{-.15,-.05}{u};
\region{.3,-.2}{\lambda};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0}  to [out=90,in=90,looseness=2.2]
 (.15,-.4);
\circled{.15,0}{u};
\circled{-.15,-.3}{u};
\strand{-.24,0}{0};
\region{.25,-.15}{\lambda};
\draw (0,0) circle (1.6mm);
\end{tikzpicture}-\frac{1}{2u}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\circled{-.15,-.1}{u};
\region{.3,-.2}{\lambda};
\end{tikzpicture}-\frac{1}{2u}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\circledbar{-.15,-.1}{u};
\region{.3,-.2}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,anchorbase,scale=1.4]
\draw(-.2,.6)\toplabel{0} to [out=-90,in=-90,looseness=3] (.2,.6);
\draw (-0.2,-.6)\botlabel{0} to[out=60,in=-90] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.2,-.6);
\pinpinmid{.15,.37}{.8,.2}{.15,0}{p(x,y)};
\region{0.4,-.2}{\lambda};
\end{tikzpicture}&=
\zeta_0(\lambda)\ 
\begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{0} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{0} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-1.6,0}{-.18,.45}{Q_0\big(\partial_{x,x_0} p(x,-y)\big)};
\region{0.3,0}{\lambda};
\end{tikzpicture}-\begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{0} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{0} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-1.15,0}{-.18,.45}{\partial_x p(x,-y)};
\region{0.3,0}{\lambda};
\end{tikzpicture}\ ,\\\label{lastthing2}
\begin{tikzpicture}[iQ,anchorbase,scale=1.4]
\draw(-.2,-.6)\botlabel{0} to [out=90,in=90,looseness=3] (.2,-.6);
\draw (-0.2,.6)\toplabel{0} to[out=-60,in=90] (0.15,0) arc(0:-180:0.15) to[out=90,in=-120] (0.2,.6);
\pinpinmid{.15,-.37}{.8,-.2}{.15,0}{p(x,y)};
\region{0.4,.2}{\lambda};
\end{tikzpicture}&=
\zeta_0(\lambda)\ 
\begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{0} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{0} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-1.6,0}{-.18,.45}{Q_0\big(\partial_{y,x_0} p(-x,y)\big)};
\region{0.3,0}{\lambda};
\end{tikzpicture}-\begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{0} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{0} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-1.15,0}{-.18,.45}{\partial_y p(-x,y)};
\region{0.3,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=2]
\draw (-0.15,-0.4)\botlabel{i} to[out=60,in=-90] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-0.4);
\region{.25,-.15}{\lambda};
\fatbubbleplus{0.15,0.0};
\end{tikzpicture}=
(-1)^{p(\lambda)}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{i} to (-.15,-.2)  to[out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\region{.25,-.15}{\lambda};
\end{tikzpicture}
- 
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{i} to (-.15,-.2)  to[out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.2}{-.55,-.2}{\frac{1}{2(i+x)}};
\region{.25,-.2}{\lambda};
\end{tikzpicture}
+
\sum_{j \in I - \{i\}}
\zeta_j(\lambda)\ 
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{i} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.15}{-.95,-.15}{Q_j\Big(\frac{\Deltanabla_j(x_j)}{i+x-j-x_j}\Big)};
\region{.25,-.15}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=2]
\draw (-0.15,-0.4)\botlabel{0} to[out=60,in=-90] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-0.4);
\region{.25,-.15}{\lambda};
\fatbubbleplus{0.15,0.0};
\end{tikzpicture}=
(-1)^{p(\lambda)}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=2]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2)  to[out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\region{.25,-.2}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[iQ,baseline=-3.9mm,,scale=2]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2)  to[out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-0.15,-0.2}{-.7,-.2}{\frac{\Deltanabla_0(-x)-1}{2x}};
\region{.25,-.15}{\lambda};
\end{tikzpicture}
+
\sum_{j \in I - \{0\}} 
\zeta_j(\lambda)\ 
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.15}{-.85,-.15}{Q_j\Big(\frac{\Deltanabla_j(x_j)}{x-j-x_j}\Big)};
\region{.25,-.15}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{i} to[out=60,in=-90] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-0.4);
\fatbubbleplus{0.15,0.0};
\region{.25,-.2}{\lambda};
\end{tikzpicture}
&\stackrel{\cref{curlgen1}}{=}
\zeta_i(\lambda)\ \begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{i} to (-.15,-.2)  to[out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.2}{-1.45,-.2}{P_i(i+x)\Deltanabla_i(x)+
Q_i\big(\partial_{x,x_i}\Deltanabla_i(x)\big)};
\region{.25,-.15}{\lambda};
\end{tikzpicture}\\
&\stackrel{\cref{phewy}}{=}
(-1)^{p(\lambda)}\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{i} to (-.15,-.2)  to[out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\region{.25,-.15}{\lambda};
\end{tikzpicture}
- 
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{i} to (-.15,-.2)  to[out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.2}{-.6,-.2}{\frac{1}{2(i+x)}};
\region{.25,-.15}{\lambda};
\end{tikzpicture}+
\sum_{j \in I - \{i\}}\zeta_j(\lambda)\ 
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{i} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-0.15,-.15}{-.95,-.15}{Q_j\Big(\frac{\Deltanabla_j(x_j)}{i+x-j-x_j}\Big)};
\region{.25,-.15}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to[out=60,in=-90] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-0.4);
\fatbubbleplus{0.15,0.0};
\region{.25,-.2}{\lambda};
\end{tikzpicture}&\!\!\stackrel{\cref{curlgen2}}{=}
\zeta_0(\lambda)\ 
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2)  to[out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\region{.25,-.15}{\lambda};
\pin{-.15,-.2}{-1,-.2}{
Q_0\big(\partial_{x,x_0} \Deltanabla_0(x)\big)};
\end{tikzpicture}-\ 
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.15}{-.85,-.15}{\frac{\Deltanabla_0(x)-\Deltanabla_0(-x)}{2x}};
\region{.25,-.15}{\lambda};
\end{tikzpicture}\\
&=
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.15}{-.75,-.15}{\frac{\Deltanabla_0(-x)-1}{2x}};
\region{.25,-.15}{\lambda};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.15}{-.65,-.15}{\frac{1-\Deltanabla_0(x)}{2x}};
\region{.25,-.15}{\lambda};
\end{tikzpicture}
+\zeta_0(\lambda)\ 
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2)  to[out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.2}{-1.1,-.2}{
Q_0\Big(\frac{\Deltanabla_0(x)-\Deltanabla_0(x_0)}{x-x_0}\Big)};
\region{.25,-.15}{\lambda};
\end{tikzpicture}
\\
&\!\!\!\stackrel{\cref{louis}}{=}
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.15}{-.7,-.15}{\frac{\Deltanabla_0(-x)-1}{2x}};
\region{.3,-.2}{\lambda};
\end{tikzpicture}+
(-1)^{p(\lambda)}\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\region{.3,-.2}{\lambda};
\end{tikzpicture}+
\sum_{j \in I - \{0\}}
\zeta_j(\lambda)\ 
\begin{tikzpicture}[iQ,baseline=-3.9mm,scale=1.9]
\draw (-0.15,-0.4)\botlabel{0} to (-.15,-.2) to [out=90,in=90,looseness=3] (0.15,-0.2) to (.15,-.4);
\pin{-.15,-.2}{-.9,-.2}{Q_j\Big(\frac{\Deltanabla_j(x_j)}{x-j-x_j}\Big)};
\region{.3,-.2}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} \braidup (0.2,0) \braidup (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} \braidup (-0.2,0) \braidup (0.2,0.6);
\pin{.2,0}{.9,.0}{f(x)};
\region{.9,-.45}{\lambda};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} to (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} to (0.2,0.6);
\pinpin{-.2,0}{.2,0}{1.6,0}{f(x) Q_{i,-i}^\imath(x,y)};
\region{1.6,-.45}{\lambda};
\end{tikzpicture}
+
\zeta_i(\lambda)\ \begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{i} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{i} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-2.6,0}{-.18,.45}{\partial_{x,y}\big(f(x)P_{i}(i+x)
+ Q_{i}\left(\partial_{x,x_i} f(x)\right)\big)};
\region{.35,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} \braidup (0.2,0) \braidup (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} \braidup (-0.2,0) \braidup (0.2,0.6);
\region{.4,0}{\lambda};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} to (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} to (0.2,0.6);
\pinpin{-.2,0}{.2,0}{1.3,0}{Q_{i,-i}^\imath(x,y)};
\region{1.3,-.45}{\lambda};
\end{tikzpicture}
+
\zeta_i(\lambda)\ \begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{i} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{i} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-1.1,0}{-.18,.45}{\partial_{x,y} P_{i}(i+x)};
\region{.35,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} \braidup (0.2,0) \braidup (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} \braidup (-0.2,0) \braidup (0.2,0.6);
\circled{.2,0}{u};
\region{.5,0}{\lambda};
\end{tikzpicture}
&
\stackrel{\cref{genidemazure}}{=}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} \braidup (0.2,0) \braidup (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} \braidup (-0.2,0) \braidup (0.2,0.6);
\circled{-.13,.45}{u};
\region{.5,0}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[iQ,anchorbase,scale=1.2]
\draw(-.15,.5)\toplabel{i} to [out=-90,in=-90,looseness=3] (.15,.5);
\draw (-0.15,-.5)\botlabel{i} to[out=60,in=-90] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-.5);
\circled{.15,-.05}{u};
\circled{-.13,.35}{u};
\region{.5,0}{\lambda};
\end{tikzpicture}
=\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} to (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} to (0.2,0.6);
\pinpin{-.2,0}{.2,0}{1.3,0}{Q_{i,-i}^\imath(x,y)};
\circled{-.2,.3}{u};
\region{1.3,-.45}{\lambda};
\end{tikzpicture}
+
\zeta_i(\lambda)\ \begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{i} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{i} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-1.2,-.1}{-.1,.24}{\partial_{x,y} P_{i}(i+x)};
\circled{-.18,.45}{u};
\region{.35,0}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[iQ,anchorbase,scale=1.2]
\draw(-.15,.5)\toplabel{i} to [out=-90,in=-90,looseness=3] (.15,.5);
\draw (-0.15,-.5)\botlabel{i} to[out=60,in=-90] (0.15,0) arc(0:180:0.15) to[out=-90,in=120] (0.15,-.5);
\circled{.15,-.05}{u};
\circled{-.13,.35}{u};
\region{.5,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} \braidup (0.2,0) \braidup (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} \braidup (-0.2,0) \braidup (0.2,0.6);
\pin{.2,0}{.9,.0}{f(x)};
\region{.9,-.4}{\lambda};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} to (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} to (0.2,0.6);
\pinpin{-.2,0}{.2,0}{1.6,0}{f(x) Q_{i,-i}^\imath(x,y)};
\region{1.6,-.45}{\lambda};
\end{tikzpicture}
+
\zeta_i(\lambda)\ \begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{i} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{i} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-4.3,0}{-.18,.45}{f(y)(\partial_{x,y} P_{i}(i+x))
+(\partial_{x,y} f(x))P_{\lambda;i}(i+x) + Q_{i}\big(\partial_{x,x_i} \partial_{x,y} f(x)\big)};
\region{.35,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} \braidup (0.2,0) \braidup (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} \braidup (-0.2,0) \braidup (0.2,0.6);
\fatbubbleplus{.2,0};
\region{.55,0}{\lambda};
\end{tikzpicture}\!\!=
\gamma_{i,-i}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} to (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} to (0.2,0.6);
\fatbubbleplus{-.2,0};
\pinpin{-.2,-.35}{.2,-.35}{1.3,-.35}{Q^\imath_{i,-i}(x,y)};
\pinpin{-.2,.35}{.2,.35}{2.3,.35}{\prod_{j \in I-\{i\}}\!\frac{(i-j+x+y)^{a_{j,i}}}{(i-j+x-y)^{a_{-j,i}}}};
\region{2.3,-.3}{\lambda};
\end{tikzpicture}
+ \begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{i} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{i} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-1.1,0}{-.18,.45}{\frac{1}{2(i+x)(i+y)}};
\region{.3,0}{\lambda};
\end{tikzpicture}\!
-\!\!\!\! \sum_{j \in I-\{i\}} \!\!\!\!\zeta_j(\lambda)\,\begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{i} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{i} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-2.4,0}{-.18,.45}{Q_j\Big(\frac{\Deltanabla_j(x_j)}{(i-j+x-x_j)(i-j+y-x_j)}\Big)};
\region{.3,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} \braidup (0.2,0) \braidup (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} \braidup (-0.2,0) \braidup (0.2,0.6);
\fatbubbleplus{.2,0};
\region{.5,0}{\lambda};
\end{tikzpicture}
\hspace{-9mm}&\hspace{9mm}
=
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} \braidup (0.2,0) \braidup (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} \braidup (-0.2,0) \braidup (0.2,0.6);
\pin{.2,0}{.9,0}{\Deltanabla_i(x)};
\region{1.5,0}{\lambda};
\end{tikzpicture}
\stackrel{\cref{easiercross}}{=}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} to (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} to (0.2,0.6);
\pin{-.2,.3}{1,.3}{\Deltanabla_i(x)};
\pinpin{-.2,-.3}{.2,-.3}{1.3,-.3}{Q_{i,-i}^\imath(x,y)};
\region{1.7,.3}{\lambda};
\end{tikzpicture}
+
\zeta_i(\lambda)\ \begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{i} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{i} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-2.8,0}{-.18,.45}{\partial_{x,y}\big(\Deltanabla_i(x)P_{i}(i+x)
+ Q_{i}\left(\partial_{x,x_i} \Deltanabla_i(x)\right)\big)};
\region{.35,0}{\lambda};
\end{tikzpicture}\\
&\!\substack{\cref{glyphy1}\\{\textstyle=}\\\cref{phewy}}
\gamma_{i,-i}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-0.2,-0.6) \botlabel{i} to (-0.2,0.6);
\draw[-] (0.2,-0.6) \botlabel{\ibar} to (0.2,0.6);
\fatbubbleplus{-.2,0};
\pinpin{-.2,-.35}{.2,-.35}{1.25,-.35}{Q^\imath_{i,-i}(x,y)};
\pinpin{-.2,.35}{.2,.35}{2.3,.35}{\prod_{j \in I-\{i\}}\frac{(i-j+x+y)^{a_{j,i}}}{(i-j+x-y)^{a_{-j,i}}}};
\region{2.3,-.3}{\lambda};
\end{tikzpicture}
\!-
\begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{i} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{i} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-1.25,0}{-.18,.45}{\partial_{x,y} \big(\frac{1}{2(i+x)}\big)};
\region{.3,0}{\lambda};
\end{tikzpicture}
\!\!+\!\!\! \sum_{j \in I-\{i\}} \!\!\!\!\zeta_j(\lambda)\;\begin{tikzpicture}[anchorbase,scale=1,iQ]
\draw[-] (-0.2,-.6) \botlabel{i} to [out=90,in=90,looseness=3] (0.3,-.6);
\draw[-] (-0.2,.6) \toplabel{i} to [out=-90,in=-90,looseness=3] (0.3,0.6);
\pinpinmid{-.18,-.45}{-2.05,0}{-.18,.45}{ Q_j\Big(\partial_{x,y}\big(\frac{\Deltanabla_j(x_j)}{i-j+x-x_j}\big)\Big)};
\region{.3,0}{\lambda};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[B,centerzero,scale=1.4]
\draw (-0.3,0.4) -- (-0.3,0) arc(180:360:0.15) arc(180:0:0.15) -- (0.3,-0.4);
\end{tikzpicture}\ 
=\ 
\begin{tikzpicture}[B,centerzero,scale=1.4]
\draw (0,-0.4) -- (0,0.4);
\end{tikzpicture}
\ =\  
\begin{tikzpicture}[B,centerzero,scale=1.4]
\draw (-0.3,-0.4) -- (-0.3,0) arc(180:0:0.15) arc(180:360:0.15) -- (0.3,0.4);
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=2]
\draw[-] (-0.3,0.3) -- (-0.3,-.1) arc(180:360:0.15) --(0,.1)
arc(180:0:0.15) -- (0.3,-0.3) \botlabel{i};
\internalbubbleplus[180]{0.3,0};
\internalbubbleminus[0]{-0.3,0};
\end{tikzpicture}\ 
=\ 
\begin{tikzpicture}[iQ,centerzero,scale=2]
\draw (0,-0.3)\botlabel{i} -- (0,0.3);
\end{tikzpicture}
\ =\  
\begin{tikzpicture}[iQ,centerzero,scale=2]
\draw[-] (-0.3,-0.3)\botlabel{i} -- (-0.3,.1) arc(180:0:0.15) --(0,-.1)
arc(180:360:0.15) -- (0.3,0.3);
\internalbubbleplus[0]{0.3,0};
\internalbubbleminus[180]{-0.3,0};
\end{tikzpicture}
\begin{tikzpicture}[B,anchorbase,scale=1.5]
\draw (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
\closeddot{-0.2,-0.1};
\end{tikzpicture}\ 
&=\  -\ \begin{tikzpicture}[B,anchorbase,scale=1.5]
\draw (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
\closeddot{0.2,-0.1};
\end{tikzpicture},&
\begin{tikzpicture}[B,anchorbase,scale=1.5]
\draw (-0.2,0.3) -- (-0.2,0.1) arc(-180:0:0.2) -- (0.2,0.3);
\closeddot{-0.2,0.1};
\end{tikzpicture}\ 
&=\  -\ \begin{tikzpicture}[B,anchorbase,scale=1.5]
\draw (-0.2,0.3) -- (-0.2,0.1) arc(-180:0:0.2) -- (0.2,0.3);
\closeddot{0.2,0.1};
\end{tikzpicture}
\begin{tikzpicture}[B,baseline=-2.9mm,scale=1.5]
\draw (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
\draw (-0.3,0.3) \braiddown (0,-0.3);
\end{tikzpicture}\ 
&=\ 
\begin{tikzpicture}[B,baseline=-2.9mm,scale=1.5]
\draw (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
\draw (0.3,0.3) \braiddown (0,-0.3);
\end{tikzpicture}\ ,
&
\begin{tikzpicture}[B,baseline=1mm,scale=1.5]
\draw (-0.2,0.3) -- (-0.2,0.1) arc(-180:0:0.2) -- (0.2,0.3);
\draw (-0.3,-0.3) \braidup (0,0.3);
\end{tikzpicture}\ 
&=\ 
\begin{tikzpicture}[B,baseline=1mm,scale=1.5]
\draw (-0.2,0.3) -- (-0.2,0.1) arc(-180:0:0.2) -- (0.2,0.3);
\draw (0.3,-0.3) \braidup (0,0.3);
\end{tikzpicture}
\begin{tikzpicture}[B,centerzero,scale=1.3]
\draw (-.5,.4)\toplabel{\ibar} to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0) to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4);
\draw (-0.15,0.4) \braiddown (0.15,-0.4);
\end{tikzpicture}\ 
=\ 
\begin{tikzpicture}[B,centerzero,scale=1.3]
\draw (-0.3,0.4) to (.3,-0.4);
\draw (0.3,0.4) to (-.3,-0.4);
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw (-.5,.4)\toplabel{\ibar} to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0) to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\kbar};
\draw (-0.15,0.4)\toplabel{l} \braiddown (0.15,-0.4)\botlabel{j};
\magcr{0,0};
\region{.7,0}{\lambda};
\end{tikzpicture}\ 
=\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw (-0.3,0.4) \toplabel{\ibar} to (.3,-0.4) \botlabel{\kbar};
\draw (0.3,0.4) \toplabel{l} to (-.3,-0.4) \botlabel{j};
\magcr{0,0};
\region{.4,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\ibar};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{i,j}$};
\internalbubbleminus[0]{-.5,.1};
\internalbubbleplus[180]{.5,-.1};
\end{tikzpicture}\ 
=\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4) to(.3,-0.4)\botlabel{\ibar};
\draw (0.3,0.4) to (-.3,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{j,-i}$};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\ibar};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.1pt] at (0,0) {$\scriptstyle X_{i,j}$};
\internalbubbleminus[0]{-.5,.1};
\internalbubbleplus[180]{.5,-.1};
\end{tikzpicture}
=
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\ibar};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{j};
\internalbubbleminus[0]{-.5,.1};
\internalbubbleplus[180]{.5,-.1};
\pinpinmid{.07,-.1}{.9,.5}{.07,.1}{G^{++}_{i,j}(y,x)};
\end{tikzpicture}\!\!\!\!\!
=
r_{-i,j}\ 
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\pinpin{.08,-.1}{-.08,-.1}{-.8,-.1}{G^{++}_{i,j}(-y,x)};
\internalbubbleminus[0]{-.15,.2};
\internalbubbleplus[180]{.19,-.27};
\end{tikzpicture}=r_{-i,j}\ 
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\pinpin{.08,-.1}{-.08,-.1}{-.8,-.1}{G^{-+}_{-i,j}(y,x)};
\internalbubbleminus[0]{-.15,.2};
\internalbubbleplus[180]{.19,-.27};
\end{tikzpicture} = \begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4) to(.3,-0.4)\botlabel{\ibar};
\draw (0.3,0.4) to (-.3,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{j,-i}$};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\ibar};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.1pt] at (0,0) {$\scriptstyle X_{i,j}$};
\internalbubbleminus[0]{-.5,.1};
\internalbubbleplus[180]{.5,-.1};
\end{tikzpicture}
=
r_{j,i}\!\!\!\!\!
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\ibar};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{j};
\pinpin{.07,-.1}{-.17,-.2}{-.8,-.5}{G^{-+}_{j,i}(y,x)};
\internalbubbleminus[0]{-.1,.2};
\internalbubbleplus[180]{.14,-.27};
\end{tikzpicture}
=
r_{j,i}r_{-i,j}\ 
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\pinpinmid{-.08,-.1}{-.9,0}{-.08,.1}{G^{-+}_{j,i}(x,-y)};
\internalbubbleminus[0]{.19,.27};
\internalbubbleplus[180]{-.19,-.27};
\end{tikzpicture}\!=
r_{j,i}r_{-i,j}\ 
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\pinpinmid{-.08,-.1}{-.85,0}{-.08,.1}{G^{--}_{j,-i}(x,y)};
\internalbubbleminus[0]{.19,.27};
\internalbubbleplus[180]{-.19,-.27};
\end{tikzpicture}\!= \begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4) to(.3,-0.4)\botlabel{\ibar};
\draw (0.3,0.4) to (-.3,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{j,-i}$};
\end{tikzpicture}\ .
$$
\item If $i\in I_-\cup\{0\}$ and $j \in I_-$
then
\begin{align*}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\ibar};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.1pt] at (0,0) {$\scriptstyle X_{i,j}$};
\internalbubbleminus[0]{-.5,.1};
\internalbubbleplus[180]{.5,-.1};
\end{tikzpicture}
&=
r_{i,-j}r_{j,i}\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\ibar};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{j};
\internalbubbleminus[0]{-.5,.1};
\internalbubbleplus[180]{.5,-.1};
\internalbubbleminus[0]{.1,.15};
\internalbubbleplus[180]{-.17,-.28};
\pinpinmid{-.07,.1}{-.9,-.5}{-.07,-.1}{G^{--}_{i,j}(x,y)};
\end{tikzpicture}\!=
r_{i,-j}r_{j,i}r_{-i,j}\!
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\pinpin{-.07,.1}{.07,.1}{.9,0}{G^{--}_{i,j}(-x,y)};
\fatbubbleminus{-.19,.25};
\fatbubbleplus{.15,-.2};
\end{tikzpicture}\\&=
r_{i,-j}r_{j,i}r_{-i,j}\!
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\pinpin{-.07,.1}{.07,.1}{.85,0}{G^{+-}_{-i,j}(x,y)};
\fatbubbleminus{-.19,.25};
\fatbubbleplus{.15,-.2};
\end{tikzpicture}= \!\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4) to(.3,-0.4)\botlabel{\ibar};
\draw (0.3,0.4) to (-.3,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{j,-i}$};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\ibar};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.1pt] at (0,0) {$\scriptstyle X_{i,j}$};
\internalbubbleminus[0]{-.5,.1};
\internalbubbleplus[180]{.5,-.1};
\end{tikzpicture}
&=
r_{-j,-i}r_{i,-j}r_{j,i}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{\ibar};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{j};
\fatbubbleminus{-.5,.1};
\fatbubbleplus{.5,-.1};
\fatbubbleminus{-.12,.24};
\fatbubbleplus{.1,-.2};
\pinpin{-.05,.07}{.06,.09}{1.1,.3}{G^{+-}_{j,i}(x,y)};
\end{tikzpicture}
=
r_{-j,-i}r_{i,-j}r_{j,i}
r_{-i,j}
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\pinpinmid{.08,.1}{.9,0}{.08,-.1}{G^{+-}_{j,i}(y,-x)};
\fatbubbleminus{-.19,.27};
\fatbubbleplus{.19,-.27};
\fatbubbleminus{.19,.27};
\fatbubbleplus{-.19,-.27};
\end{tikzpicture}\\&=
r_{-j,-i}r_{i,-j}r_{j,i}
r_{-i,j}
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\pinpinmid{.08,.1}{.9,0}{.08,-.1}{G^{++}_{j,-i}(y,x)};
\fatbubbleminus{-.19,.27};
\fatbubbleplus{.19,-.27};
\fatbubbleminus{.19,.27};
\fatbubbleplus{-.19,-.27};
\end{tikzpicture}=
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\pinpinmid{.08,.1}{.9,0}{.08,-.1}{G^{++}_{j,-i}(y,x)};
\end{tikzpicture}=\!\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4) to(.3,-0.4)\botlabel{\ibar};
\draw (0.3,0.4) to (-.3,-0.4)\botlabel{j};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{j,-i}$};
\end{tikzpicture}
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\fatbubbleminus{-.15,.2};
\fatbubbleplus{.15,-.2};
\fatbubbleminus{.15,.2};
\fatbubbleplus{-.15,-.2};
\end{tikzpicture}=
\begin{tikzpicture}[centerzero,iQ,scale=1.6]
\draw[-] (0.3,-.4) \botlabel{\ibar} to (-0.3,.4);
\draw[-] (-0.3,-.4) \botlabel{j} to (0.3,.4);
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{0};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{0};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{0,0}$};
\internalbubbleminus[0]{-.5,.1};
\internalbubbleplus[180]{.5,-.1};
\end{tikzpicture}&=
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-.5,.4) to (-.5,0) to [out=-90,in=-120,looseness=2] (0,0)
to [out=60,in=90,looseness=2] (.5,0) to (.5,-.4)\botlabel{0};
\draw (-0.15,0.4) \braiddown (0.15,-0.4)\botlabel{0};
\internalbubbleminus[0]{-.5,.1};
\internalbubbleplus[180]{.5,-.1};
\pinpinmid{.07,-.1}{.9,.4}{.07,.1}{1-x+y};
\end{tikzpicture}\!\!\!\!+
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (1.3,-.4)\botlabel{0} to (1.3,.2) to [out=90,in=90,looseness=.55] (.1,.2)
to [out=-90,in=-90,looseness=1.3] (-.3,.2) to (-.3,.4);
\draw[-] (-.7,.4) to (-.7,-.2) to [out=-90,in=-90,looseness=1.3] (-.3,-.2)
to [out=90,in=90,looseness=1.3] (0.1,-.2) to (0.1,-.4)\botlabel{0};
\internalbubbleminus[0]{-0.7,.2};
\internalbubbleplus[180]{1.3,-.2};
\pinpinmid{0.1,-.25}{.7,-.05}{.1,.2}{\G(x,-y)};
\end{tikzpicture}=
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpin{.08,-.1}{-.08,-.1}{-.7,-.1}{1-x-y};
\internalbubbleminus[0]{-.15,.2};
\internalbubbleplus[180]{.19,-.27};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0.3,-.4)\botlabel{0} to (0.3,.4);
\draw[-] (1.7,-.4)\botlabel{0} to (1.7,.4);
\internalbubbleminus[0]{0.3,.22};
\internalbubbleplus[180]{1.7,-.22};
\pinpinmid{0.3,0}{1,0}{1.7,0}{\G(x,y)};
\end{tikzpicture}\\
&\!\!\!\stackrel{\cref{stunning}}{=}
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpinmid{.15,-.2}{.8,0}{.15,.2}{1-x+y};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0,.4)\toplabel{0} to[out=-90,in=-90,looseness=3] (.4,.4);
\draw[-] (0,-.4)\botlabel{0} to[out=90,in=90,looseness=3] (.4,-.4);
\pinpinmid{.37,.2}{1,0}{.37,-.2}{\G(x,-y)};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4) to(.3,-0.4)\botlabel{0};
\draw (0.3,0.4) to (-.3,-0.4)\botlabel{0};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{0,0}$};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4)\toplabel{0} to (.3,-0.4)\botlabel{0};
\draw (0.3,0.4)\toplabel{0} to (-.3,-0.4)\botlabel{0};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{0,0}$};
\end{tikzpicture} &=
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpinmid{.15,-.2}{.8,0}{.15,.2}{1-x+y};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0,.4)\toplabel{0} to[out=-90,in=-90,looseness=3] (.4,.4);
\draw[-] (0,-.4)\botlabel{0} to[out=90,in=90,looseness=3] (.4,-.4);
\pinpinmid{.37,.2}{1,0}{.37,-.2}{\G(x,-y)};
\end{tikzpicture}
=
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpin{.08,-.1}{-.08,-.1}{-.7,-.1}{1-x-y};
\internalbubbleminus[0]{-.15,.2};
\internalbubbleplus[180]{.19,-.27};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0.3,-.4)\botlabel{0} to (0.3,.4);
\draw[-] (1.7,-.4)\botlabel{0} to (1.7,.4);
\internalbubbleminus[0]{0.3,.22};
\internalbubbleplus[180]{1.7,-.22};
\pinpinmid{0.3,0}{1,0}{1.7,0}{\G(x,y)};
\end{tikzpicture}\label{twoways}\\
&=
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpinmid{-.05,-.07}{-.7,0}{-.05,.07}{1-x+y};
\internalbubbleplus[180]{.18,-.25};
\internalbubbleplus[180]{-.18,-.25};
\internalbubbleminus[0]{.18,.25};
\internalbubbleminus[0]{-.18,.25};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0,.4)\toplabel{0} to[out=-90,in=-90,looseness=3] (.4,.4);
\draw[-] (0,-.4)\botlabel{0} to[out=90,in=90,looseness=3] (.4,-.4);
\pinpinmid{.14,-.07}{-.52,0}{.14,.07}{\G(-y,x)};
\internalbubbleplus[180]{.35,-.27};
\internalbubbleplus[180]{.05,-.27};
\internalbubbleminus[0]{.35,.27};
\internalbubbleminus[0]{.05,.27};
\end{tikzpicture}
=\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (-0.3,-.4) \botlabel{0} to (0.3,.4);
\draw[-] (0.3,-.4) \botlabel{0} to (-0.3,.4);
\pinpin{-.08,.1}{.08,.1}{.7,.1}{1+x+y};
\internalbubbleplus[0]{.19,.27};
\internalbubbleminus[180]{-.15,-.2};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0.2,-.4)\botlabel{0} to (0.2,.4);
\draw[-] (1.8,-.4)\botlabel{0} to (1.8,.4);
\internalbubbleplus[0]{1.8,.22};
\internalbubbleminus[180]{.2,-.22};
\pinpinmid{0.2,0}{1,0}{1.8,0}{\G(-y,-x)};
\end{tikzpicture}
\begin{tikzpicture}[B,centerzero,scale=1.2]
\draw (-0.35,-0.35) -- (0.35,0.35);
\draw (0.35,-0.35) -- (-0.35,0.35);
\closeddot{-0.17,0.17};
\end{tikzpicture}
-
\begin{tikzpicture}[B,centerzero,scale=1.2]
\draw (-0.35,-0.35) -- (0.35,0.35);
\draw (0.35,-0.35) -- (-0.35,0.35);
\closeddot{0.17,-0.17};
\end{tikzpicture}
=
\begin{tikzpicture}[B,centerzero,scale=1.2]
\draw (-0.2,-0.35) -- (-0.2,0.35);
\draw (0.2,-0.35) -- (0.2,0.35);
\end{tikzpicture}\ 
-\ \begin{tikzpicture}[B,centerzero,scale=1.2]
\draw (-0.2,-0.35) -- (-0.2,-0.3) arc(180:0:0.2) -- (0.2,-0.35);
\draw (-0.2,0.35) -- (-0.2,0.3) arc(180:360:0.2) -- (0.2,0.35);
\end{tikzpicture}=
\begin{tikzpicture}[B,centerzero,scale=1.2]
\draw (-0.35,0.35) -- (0.35,-0.35);
\draw (0.35,0.35) -- (-0.35,-0.35);
\closeddot{-0.17,-0.17};
\end{tikzpicture}
-
\begin{tikzpicture}[B,centerzero,scale=1.2]
\draw (-0.35,0.35) -- (0.35,-0.35);
\draw (0.35,0.35) -- (-0.35,-0.35);
\closeddot{0.17,0.17};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-0.35,-0.35) \botlabel{i}-- (0.35,0.35)\toplabel{k};
\draw (0.35,-0.35)\botlabel{j} -- (-0.35,0.35)\toplabel{l};
\magdot{-0.2,0.2};
\magcr{0,0};
\region{.4,0}{\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-0.35,-0.35)\botlabel{i} -- (0.35,0.35)\toplabel{k};
\draw (0.35,-0.35) \botlabel{j}-- (-0.35,0.35)\toplabel{l};
\magdot{0.2,-0.2};
\magcr{0,0};
\region{.4,0}{\lambda};
\end{tikzpicture}
=
\delta_{i,l}\delta_{j,k} \begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-0.2,-0.35)\botlabel{i} -- (-0.2,0.35)\toplabel{\phantom{i}};
\draw (0.2,-0.35)\botlabel{j} -- (0.2,0.35);
\region{.4,0}{\lambda};
\end{tikzpicture}\ 
-\ \delta_{i,-j}\delta_{k,-l}\begin{tikzpicture}[iQ,baseline=0mm,scale=1.2]
\draw (-0.23,-0.35)-- (-0.23,-0.3) arc(180:0:0.23) -- (0.23,-0.35) \botlabel{j};
\draw (-0.23,0.35) -- (-0.23,0.3)\toplabel{l} arc(180:360:0.23) -- (0.23,0.35);
\magdown{0,.08};\magup{0,-.08};
\region{.4,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (0.2,-.4) \botlabel{j} to (0.2,.4);
\draw[-] (-0.2,-.4) \botlabel{i} to (-0.2,.4);
\pinpin{.2,0}{-.2,0}{-.85,0}{\frac{i+x}{i+x-j-y}};
\end{tikzpicture}-\begin{tikzpicture}[centerzero,iQ,scale=1.4]
\draw[-] (0.2,-.4) \botlabel{j} to (0.2,.4);
\draw[-] (-0.2,-.4) \botlabel{i} to (-0.2,.4);
\pinpin{.2,0}{-.2,0}{-.85,0}{\frac{j+y}{i+x-j-y}};
\end{tikzpicture}}_{\text{if $i=l$ and $j=k$}}
\ -\ \underbrace{\begin{tikzpicture}[iQ,anchorbase,scale=1.4]
\draw (.25,-.4) \botlabel{j} to[out=90,in=90,looseness=2.4] (-.25,-.4);
\draw (.25,.4) to[out=-90,in=-90,looseness=2.4] (-.25,.4) \toplabel{l};
\internalbubbleminus[180]{-.2,-.25};
\internalbubbleplus[0]{0.2,0.25};
\pinpin{.18,-.15}{-.18,0.15}{-.91,.2}{\frac{l+x}{l+x-j-y}};
\end{tikzpicture}+\begin{tikzpicture}[iQ,anchorbase,scale=1.4]
\draw (.25,-.4) \botlabel{j} to[out=90,in=90,looseness=2.4] (-.25,-.4);
\draw (.25,.4) to[out=-90,in=-90,looseness=2.4] (-.25,.4) \toplabel{l};
\internalbubbleminus[180]{-.2,-.25};
\internalbubbleplus[0]{0.2,0.25};
\pinpin{.18,-.15}{-.18,0.15}{-.91,.2}{\frac{j+y}{l+x-j-y}};
\end{tikzpicture}}_{\text{if $i = -j$ and $k=-l$}}
=
\delta_{i,l}\delta_{j,k} \begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw (-0.2,-0.35)\botlabel{i} -- (-0.2,0.35);
\draw (0.2,-0.35)\botlabel{j} -- (0.2,0.35);
\end{tikzpicture}\ 
-\delta_{i,-j}\delta_{k,-l}\!
\begin{tikzpicture}[iQ,anchorbase,scale=1.4]
\draw (.25,-.4) \botlabel{j} to[out=90,in=90,looseness=2.4] (-.25,-.4);
\draw (.25,.4) to[out=-90,in=-90,looseness=2.4] (-.25,.4) \toplabel{l};
\internalbubbleminus[180]{-.2,-.25};
\internalbubbleplus[0]{0.2,0.25};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4)\toplabel{j} to(.3,-0.4)\botlabel{j};
\draw (0.3,0.4)\toplabel{i} to (-.3,-0.4)\botlabel{i};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{i,j}$};
\closeddot{-.2,.27};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4)\toplabel{j} to(.3,-0.4)\botlabel{j};
\draw (0.3,0.4)\toplabel{i} to (-.3,-0.4)\botlabel{i};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{i,j}$};
\closeddot{.2,-.27};
\end{tikzpicture}=
\delta_{i,j} \begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.2,-0.35)\botlabel{i} -- (-0.2,0.35);
\draw (0.2,-0.35)\botlabel{j} -- (0.2,0.35);
\end{tikzpicture}\ 
-\delta_{i,-j}\!
\begin{tikzpicture}[iQ,anchorbase,scale=1.5]
\draw (.25,-.4) \botlabel{j} to[out=90,in=90,looseness=2.4] (-.25,-.4);
\draw (.25,.4) to[out=-90,in=-90,looseness=2.4] (-.25,.4) \toplabel{j};
\internalbubbleminus[180]{-.2,-.25};
\internalbubbleplus[0]{0.2,0.25};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4)\toplabel{j} to(.3,-0.4)\botlabel{j};
\draw (0.3,0.4)\toplabel{i} to (-.3,-0.4)\botlabel{i};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{i,j}$};
\closeddot{-.2,-.27};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw (-0.3,0.4)\toplabel{j} to(.3,-0.4)\botlabel{j};
\draw (0.3,0.4)\toplabel{i} to (-.3,-0.4)\botlabel{i};
\node[draw,fill=white,inner sep=1.3pt] at (0,0) {$\scriptstyle X_{i,j}$};
\closeddot{.2,.27};
\end{tikzpicture}
